Total variation regularization for manifold-valued data

We consider total variation minimization for manifold valued data. We propose a cyclic proximal point algorithm and a parallel proximal point algorithm to minimize TV functionals with $\ell^p$-type data terms in the manifold case. These algorithms are based on iterative geodesic averaging which makes them easily applicable to a large class of data manifolds. As an application, we consider denoising images which take their values in a manifold. We apply our algorithms to diffusion tensor images, interferometric SAR images as well as sphere and cylinder valued images. For the class of Cartan-Hadamard manifolds (which includes the data space in diffusion tensor imaging) we show the convergence of the proposed TV minimizing algorithms to a global minimizer.

==> experiments/S2/ex7_S2/NbIt.txt <==
7000

==> experiments/S2/ex7_S2/alpha.txt <==
0.5

==> experiments/S2/ex7_S2/delta_snr_bb.txt <==
6.85

==> experiments/S2/ex7_S2/kappa.txt <==
12.7

==> experiments/S2/ex7_S2/p.txt <==
1

==> experiments/S2/ex7_S2/runtime_BB.txt <==
12.9

==> experiments/SAR/ex2/alpha_1.txt <==
0.60

==> experiments/SAR/ex2/alpha_2.txt <==
0.60

==> experiments/SAR/ex2/alpha_huber.txt <==
0.60

==> experiments/SO3/ex6_SO3/NbIt.txt <==
1000

==> experiments/SO3/ex6_SO3/alpha_Huber.txt <==
0.9

==> experiments/SO3/ex6_SO3/alpha_TV.txt <==
2.0

==> experiments/SO3/ex6_SO3/delta_snr.txt <==
6.32

==> experiments/SO3/ex6_SO3/delta_snr_huber.txt <==
9.15

==> experiments/SO3/ex6_SO3/runtime.txt <==
1.3

==> experiments/SO3/ex6_SO3/runtime_huber.txt <==
4.7

==> experiments/ex10/runtime_BB_4000L2.txt <==
496.0

==> experiments/ex16/alpha_l2.txt <==
0.90

==> experiments/ex16/lambda_opt.txt <==
0.22

==> experiments/ex16/max_psnr_bb_l2.txt <==
32.13

==> experiments/ex16/max_psnr_split_bregman_l2.txt <==
23.92

==> experiments/ex4/noise_level.txt <==
90

==> experiments/ex4/runtime_parallel.txt <==
205.0

==> experiments/ex4/runtime_parallel_fast.txt <==
129.8
